Self-Supervised Graph Neural Networks for Optimal Substation Reconfiguration

Changing the transmission system topology is an efficient and costless lever to reduce congestion or increase exchange capacities. The problem of finding the optimal switch states within substations is called Optimal Substation Reconfiguration (OSR), and may be framed as a Mixed Integer Linear Program (MILP). Current state-of-the-art optimization techniques come with prohibitive computing times, making them impractical for real-time decision-making. Meanwhile, deep learning offers a promising perspective with drastically smaller computing times, at the price of an expensive training phase and the absence of optimality guarantees. In this work, we frame OSR as an Amortized Optimization problem, where a Graph Neural Network (GNN) model -- our data being graphs -- is trained in a self-supervised way to improve the objective function. We apply our approach to the maximization of the exchange capacity between two areas of a small-scale 12-substations system. Once trained, our GNN model improves the exchange capacity by 10.2% on average compared to the all connected configuration, while a classical MILP solver reaches an average improvement of 15.2% with orders-of-magnitude larger computing times.

==> figures/case_study.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,160); %set diagram left start at 0, and has height of 160

%Straight Lines [id:da4909087366014133] 
\draw [line width=2.25]    (22.36,94.27) -- (46.19,132.34) ;
%Shape: Ellipse [id:dp7046510274225796] 
\draw  [line width=1.5]  (43.72,30.5) .. controls (43.72,24.91) and (48.25,20.38) .. (53.84,20.38) .. controls (59.42,20.38) and (63.95,24.91) .. (63.95,30.5) .. controls (63.95,36.09) and (59.42,40.62) .. (53.84,40.62) .. controls (48.25,40.62) and (43.72,36.09) .. (43.72,30.5) -- cycle ;
%Straight Lines [id:da11336643319751605] 
\draw [line width=2.25]    (28.06,90.97) -- (51.74,128.44) ;
%Straight Lines [id:da16283486407410097] 
\draw [line width=2.25]    (89.81,94.27) -- (113.64,132.34) ;
%Straight Lines [id:da6118625153771546] 
\draw [line width=2.25]    (95.5,90.97) -- (119.18,128.44) ;
%Straight Lines [id:da10413530420301087] 
\draw [line width=2.25]    (224.69,94.27) -- (248.52,132.34) ;
%Straight Lines [id:da26239206582315544] 
\draw [line width=2.25]    (230.39,90.97) -- (254.06,128.44) ;
%Straight Lines [id:da414123445760448] 
\draw [line width=2.25]    (258.41,40.32) -- (282.24,78.38) ;
%Straight Lines [id:da21962507706032375] 
\draw [line width=2.25]    (264.11,37.02) -- (287.79,74.49) ;
%Straight Lines [id:da06719114519123592] 
\draw [line width=2.25]    (190.97,40.32) -- (214.8,78.38) ;
%Straight Lines [id:da5456252015579621] 
\draw [line width=2.25]    (196.66,37.02) -- (220.34,74.49) ;
%Straight Lines [id:da6431989241369174] 
\draw [line width=2.25]    (29.56,81.03) -- (78.12,80.91) ;
%Straight Lines [id:da06177244927105685] 
\draw [line width=2.25]    (29.45,87.77) -- (78,87.66) ;
%Straight Lines [id:da5170092190945893] 
\draw [line width=2.25]    (63.28,27.07) -- (111.84,26.96) ;
%Straight Lines [id:da579239135141143] 
\draw [line width=2.25]    (63.17,33.82) -- (111.72,33.7) ;
%Straight Lines [id:da30438952385348195] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (130.72,27.07) -- (179.28,26.96) ;
%Straight Lines [id:da626064807615705] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (130.61,33.82) -- (179.17,33.7) ;
%Straight Lines [id:da9434535261218053] 
\draw [line width=2.25]    (198.16,27.07) -- (246.72,26.96) ;
%Straight Lines [id:da0667959020668164] 
\draw [line width=2.25]    (198.05,33.82) -- (246.61,33.7) ;
%Straight Lines [id:da32311342216401473] 
\draw [line width=2.25]    (63.28,134.98) -- (111.84,134.87) ;
%Straight Lines [id:da8969853286618575] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (130.72,134.98) -- (179.28,134.87) ;
%Straight Lines [id:da8719239175903873] 
\draw [line width=2.25]    (198.16,134.98) -- (246.72,134.87) ;
%Straight Lines [id:da6725026250741131] 
\draw [line width=2.25]    (28.21,78.13) -- (51.72,40.23) ;
%Straight Lines [id:da7519807515331935] 
\draw [line width=2.25]    (22.62,74.47) -- (46.13,36.57) ;
%Straight Lines [id:da177603951365498] 
\draw [line width=2.25]    (95.65,78.13) -- (119.16,40.23) ;
%Straight Lines [id:da6693462862156803] 
\draw [line width=2.25]    (90.06,74.47) -- (113.57,36.57) ;
%Straight Lines [id:da921084358078359] 
\draw [line width=2.25]    (196.81,132.09) -- (220.32,94.18) ;
%Straight Lines [id:da9948487369911689] 
\draw [line width=2.25]    (191.23,128.43) -- (214.73,90.52) ;
%Straight Lines [id:da6955206874398673] 
\draw [line width=2.25]    (264.26,132.09) -- (287.76,94.18) ;
%Straight Lines [id:da8801253574740784] 
\draw [line width=2.25]    (258.67,128.43) -- (282.18,90.52) ;
%Shape: Ellipse [id:dp7832081449658129] 
\draw  [line width=1.5]  (111.16,30.5) .. controls (111.16,24.91) and (115.69,20.38) .. (121.28,20.38) .. controls (126.87,20.38) and (131.4,24.91) .. (131.4,30.5) .. controls (131.4,36.09) and (126.87,40.62) .. (121.28,40.62) .. controls (115.69,40.62) and (111.16,36.09) .. (111.16,30.5) -- cycle ;
%Shape: Ellipse [id:dp7754910780655977] 
\draw  [line width=1.5]  (77.44,84.45) .. controls (77.44,78.87) and (81.97,74.34) .. (87.56,74.34) .. controls (93.15,74.34) and (97.67,78.87) .. (97.67,84.45) .. controls (97.67,90.04) and (93.15,94.57) .. (87.56,94.57) .. controls (81.97,94.57) and (77.44,90.04) .. (77.44,84.45) -- cycle ;
%Shape: Ellipse [id:dp39255689111862513] 
\draw  [line width=1.5]  (10,84.45) .. controls (10,78.87) and (14.53,74.34) .. (20.12,74.34) .. controls (25.7,74.34) and (30.23,78.87) .. (30.23,84.45) .. controls (30.23,90.04) and (25.7,94.57) .. (20.12,94.57) .. controls (14.53,94.57) and (10,90.04) .. (10,84.45) -- cycle ;
%Shape: Circle [id:dp4545474338855907] 
\draw  [line width=1.5]  (43.72,138.41) .. controls (43.72,132.82) and (48.25,128.29) .. (53.84,128.29) .. controls (59.42,128.29) and (63.95,132.82) .. (63.95,138.41) .. controls (63.95,143.99) and (59.42,148.52) .. (53.84,148.52) .. controls (48.25,148.52) and (43.72,143.99) .. (43.72,138.41) -- cycle ;
%Shape: Circle [id:dp9314171577975731] 
\draw  [line width=1.5]  (111.16,138.41) .. controls (111.16,132.82) and (115.69,128.29) .. (121.28,128.29) .. controls (126.87,128.29) and (131.4,132.82) .. (131.4,138.41) .. controls (131.4,143.99) and (126.87,148.52) .. (121.28,148.52) .. controls (115.69,148.52) and (111.16,143.99) .. (111.16,138.41) -- cycle ;
%Shape: Ellipse [id:dp7440473505154934] 
\draw  [line width=1.5]  (178.6,30.5) .. controls (178.6,24.91) and (183.13,20.38) .. (188.72,20.38) .. controls (194.31,20.38) and (198.84,24.91) .. (198.84,30.5) .. controls (198.84,36.09) and (194.31,40.62) .. (188.72,40.62) .. controls (183.13,40.62) and (178.6,36.09) .. (178.6,30.5) -- cycle ;
%Shape: Ellipse [id:dp3868018998788] 
\draw  [line width=1.5]  (246.05,30.5) .. controls (246.05,24.91) and (250.58,20.38) .. (256.16,20.38) .. controls (261.75,20.38) and (266.28,24.91) .. (266.28,30.5) .. controls (266.28,36.09) and (261.75,40.62) .. (256.16,40.62) .. controls (250.58,40.62) and (246.05,36.09) .. (246.05,30.5) -- cycle ;
%Shape: Ellipse [id:dp3313334332393877] 
\draw  [line width=1.5]  (279.77,84.45) .. controls (279.77,78.87) and (284.3,74.34) .. (289.88,74.34) .. controls (295.47,74.34) and (300,78.87) .. (300,84.45) .. controls (300,90.04) and (295.47,94.57) .. (289.88,94.57) .. controls (284.3,94.57) and (279.77,90.04) .. (279.77,84.45) -- cycle ;
%Shape: Ellipse [id:dp4568925029806974] 
\draw  [line width=1.5]  (212.33,84.45) .. controls (212.33,78.87) and (216.85,74.34) .. (222.44,74.34) .. controls (228.03,74.34) and (232.56,78.87) .. (232.56,84.45) .. controls (232.56,90.04) and (228.03,94.57) .. (222.44,94.57) .. controls (216.85,94.57) and (212.33,90.04) .. (212.33,84.45) -- cycle ;
%Shape: Circle [id:dp3594310447661365] 
\draw  [line width=1.5]  (246.05,138.41) .. controls (246.05,132.82) and (250.58,128.29) .. (256.16,128.29) .. controls (261.75,128.29) and (266.28,132.82) .. (266.28,138.41) .. controls (266.28,143.99) and (261.75,148.52) .. (256.16,148.52) .. controls (250.58,148.52) and (246.05,143.99) .. (246.05,138.41) -- cycle ;
%Shape: Ellipse [id:dp13988271007002062] 
\draw  [line width=1.5]  (178.6,138.41) .. controls (178.6,132.82) and (183.13,128.29) .. (188.72,128.29) .. controls (194.31,128.29) and (198.84,132.82) .. (198.84,138.41) .. controls (198.84,143.99) and (194.31,148.52) .. (188.72,148.52) .. controls (183.13,148.52) and (178.6,143.99) .. (178.6,138.41) -- cycle ;
%Straight Lines [id:da9201508043914732] 
\draw [line width=2.25]    (63.17,141.72) -- (111.72,141.61) ;
%Straight Lines [id:da9979452600775502] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (130.61,141.72) -- (179.17,141.61) ;
%Straight Lines [id:da6881709759207977] 
\draw [line width=2.25]    (198.05,141.72) -- (246.61,141.61) ;
%Shape: Rectangle [id:dp34796332481147596] 
\draw  [draw opacity=0] (10,20) -- (300,20) -- (300,150) -- (10,150) -- cycle ;
%Rounded Rect [id:dp6999371754381076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (0,18.53) .. controls (0,13.82) and (3.82,10) .. (8.53,10) -- (131.47,10) .. controls (136.18,10) and (140,13.82) .. (140,18.53) -- (140,151.47) .. controls (140,156.18) and (136.18,160) .. (131.47,160) -- (8.53,160) .. controls (3.82,160) and (0,156.18) .. (0,151.47) -- cycle ;
%Rounded Rect [id:dp14246336108908642] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,18.53) .. controls (170,13.82) and (173.82,10) .. (178.53,10) -- (301.47,10) .. controls (306.18,10) and (310,13.82) .. (310,18.53) -- (310,150.93) .. controls (310,155.64) and (306.18,159.45) .. (301.47,159.45) -- (178.53,159.45) .. controls (173.82,159.45) and (170,155.64) .. (170,150.93) -- cycle ;

% Text Node
\draw (19.84,84.45) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
a
\end{center}

\end{minipage}};
% Text Node
\draw (53.56,30.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
b
\end{center}

\end{minipage}};
% Text Node
\draw (53.56,138.41) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
c
\end{center}

\end{minipage}};
% Text Node
\draw (87.28,84.45) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
d
\end{center}

\end{minipage}};
% Text Node
\draw (121,30.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
e
\end{center}

\end{minipage}};
% Text Node
\draw (121,138.41) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
f
\end{center}

\end{minipage}};
% Text Node
\draw (188.72,30.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
g
\end{center}

\end{minipage}};
% Text Node
\draw (256.16,30.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
k
\end{center}

\end{minipage}};
% Text Node
\draw (222.44,84.45) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw (289.88,84.45) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
j
\end{center}

\end{minipage}};
% Text Node
\draw (188.72,138.41) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
h
\end{center}

\end{minipage}};
% Text Node
\draw (256.16,138.41) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
l
\end{center}

\end{minipage}};
% Text Node
\draw (12,23.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{1}$};
% Text Node
\draw (298,23.4) node [anchor=north east] [inner sep=0.75pt]    {$Z_{2}$};


\end{tikzpicture}


==> figures/example.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Shape: Ellipse [id:dp0018685600890941956] 
\draw  [line width=1.5]  (9.77,60.12) .. controls (9.77,54.53) and (14.3,50) .. (19.88,50) .. controls (25.47,50) and (30,54.53) .. (30,60.12) .. controls (30,65.7) and (25.47,70.23) .. (19.88,70.23) .. controls (14.3,70.23) and (9.77,65.7) .. (9.77,60.12) -- cycle ;
%Shape: Ellipse [id:dp961994244017791] 
\draw  [line width=1.5]  (90,60.12) .. controls (90,54.53) and (94.53,50) .. (100.12,50) .. controls (105.7,50) and (110.23,54.53) .. (110.23,60.12) .. controls (110.23,65.7) and (105.7,70.23) .. (100.12,70.23) .. controls (94.53,70.23) and (90,65.7) .. (90,60.12) -- cycle ;
%Shape: Ellipse [id:dp5952717443751532] 
\draw  [line width=1.5]  (50,20.12) .. controls (50,14.53) and (54.53,10) .. (60.12,10) .. controls (65.7,10) and (70.23,14.53) .. (70.23,20.12) .. controls (70.23,25.7) and (65.7,30.23) .. (60.12,30.23) .. controls (54.53,30.23) and (50,25.7) .. (50,20.12) -- cycle ;
%Shape: Ellipse [id:dp02654957632834276] 
\draw  [line width=1.5]  (50,99.88) .. controls (50,94.3) and (54.53,89.77) .. (60.12,89.77) .. controls (65.7,89.77) and (70.23,94.3) .. (70.23,99.88) .. controls (70.23,105.47) and (65.7,110) .. (60.12,110) .. controls (54.53,110) and (50,105.47) .. (50,99.88) -- cycle ;
%Straight Lines [id:da11418637642978824] 
\draw [line width=2.25]    (23.77,51) -- (51,24) ;
%Straight Lines [id:da20281336982681042] 
\draw [line width=2.25]    (28.88,56.12) -- (56,29) ;
%Straight Lines [id:da33578945538854243] 
\draw [line width=2.25]    (63.77,91) -- (91,64) ;
%Straight Lines [id:da26876562849028196] 
\draw [line width=2.25]    (68.88,96.12) -- (96,69) ;
%Straight Lines [id:da31682969484410195] 
\draw [line width=2.25]    (91.12,56.12) -- (64,29) ;
%Straight Lines [id:da5377521988064254] 
\draw [line width=2.25]    (96.12,51.12) -- (69,24) ;
%Straight Lines [id:da3235142483450886] 
\draw [line width=2.25]    (51.12,96.12) -- (24,69) ;
%Straight Lines [id:da17748285359305926] 
\draw [line width=2.25]    (56.12,91.12) -- (29,64) ;
%Shape: Rectangle [id:dp718999174886392] 
\draw  [draw opacity=0] (10,10) -- (110.23,10) -- (110.23,110) -- (10,110) -- cycle ;

% Text Node
\draw (19.88,60.12) node   [align=left] {a};
% Text Node
\draw (60.12,20.12) node   [align=left] {b};
% Text Node
\draw (60.12,99.88) node   [align=left] {c};
% Text Node
\draw (100.12,60.12) node   [align=left] {d};


\end{tikzpicture}


==> figures/example_y0.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da06986191712166734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75,30) -- (75,13) ;
\draw [shift={(75,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Wave [id:dp8749651918808681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (87.33,16.72) .. controls (88.42,15) and (89.46,13.36) .. (90.67,13.36) .. controls (91.87,13.36) and (92.91,15) .. (94,16.72) .. controls (95.09,18.44) and (96.13,20.08) .. (97.33,20.08) .. controls (98.54,20.08) and (99.58,18.44) .. (100.67,16.72) ;
%Shape: Ellipse [id:dp4714216842109268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (87.33,16.72) .. controls (87.33,13.01) and (90.32,10) .. (94,10) .. controls (97.68,10) and (100.67,13.01) .. (100.67,16.72) .. controls (100.67,20.43) and (97.68,23.44) .. (94,23.44) .. controls (90.32,23.44) and (87.33,20.43) .. (87.33,16.72) -- cycle ;

%Straight Lines [id:da5740136178289093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (94,23.44) -- (94,30.5) ;
%Straight Lines [id:da3323665201502246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (65,30) -- (105,30) ;
%Straight Lines [id:da9870310246165971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,30) -- (70,35) -- (40,50) -- (40,60) ;
%Straight Lines [id:da16957792847772712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,60) -- (70,55) -- (50,55) -- (50,60) ;
%Straight Lines [id:da593592060867645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,30) -- (100,35) -- (130,50) -- (130,60) ;
%Straight Lines [id:da6577584150487062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (20,60) -- (55,60) ;
%Straight Lines [id:da768339626242618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,60) -- (25,77) ;
\draw [shift={(25,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6093063411373303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (115,60) -- (150,60) ;
%Straight Lines [id:da650306024057183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (145,60) -- (145,77) ;
\draw [shift={(145,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da05618771593560368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,60) -- (120,65) -- (90,80) -- (90,90) ;
%Straight Lines [id:da7237864301205671] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (130,60) -- (130,70) -- (100,85) -- (100,90) ;
%Straight Lines [id:da38626814849996294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,60) -- (40,70) -- (70,85) -- (70,90) ;
%Straight Lines [id:da2742133750237026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50,60) -- (50,65) -- (80,80) -- (80,90) ;
%Straight Lines [id:da716419998815244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (65,90) -- (105,90) ;
%Straight Lines [id:da9506206467666176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (95,90) -- (95,107) ;
\draw [shift={(95,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Wave [id:dp6627783099797164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (138.33,46.22) .. controls (139.42,44.5) and (140.46,42.86) .. (141.67,42.86) .. controls (142.87,42.86) and (143.91,44.5) .. (145,46.22) .. controls (146.09,47.94) and (147.13,49.58) .. (148.33,49.58) .. controls (149.54,49.58) and (150.58,47.94) .. (151.67,46.22) .. controls (151.67,46.22) and (151.67,46.22) .. (151.67,46.22) ;
%Shape: Ellipse [id:dp38661233677832996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (138.33,46.22) .. controls (138.33,42.51) and (141.32,39.5) .. (145,39.5) .. controls (148.68,39.5) and (151.67,42.51) .. (151.67,46.22) .. controls (151.67,49.93) and (148.68,52.94) .. (145,52.94) .. controls (141.32,52.94) and (138.33,49.93) .. (138.33,46.22) -- cycle ;

%Straight Lines [id:da17025302566556544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (145,52.94) -- (145,60) ;
%Shape: Wave [id:dp0004908959522813561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (18.33,46.72) .. controls (19.42,45) and (20.46,43.36) .. (21.67,43.36) .. controls (22.87,43.36) and (23.91,45) .. (25,46.72) .. controls (26.09,48.44) and (27.13,50.08) .. (28.33,50.08) .. controls (29.54,50.08) and (30.58,48.44) .. (31.67,46.72) ;
%Shape: Ellipse [id:dp1312058444157801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (18.33,46.72) .. controls (18.33,43.01) and (21.32,40) .. (25,40) .. controls (28.68,40) and (31.67,43.01) .. (31.67,46.72) .. controls (31.67,50.43) and (28.68,53.44) .. (25,53.44) .. controls (21.32,53.44) and (18.33,50.43) .. (18.33,46.72) -- cycle ;

%Straight Lines [id:da9411608722401383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,53.44) -- (25,60.5) ;
%Shape: Wave [id:dp900429065542601] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (81.67,103.28) .. controls (80.58,105) and (79.54,106.64) .. (78.33,106.64) .. controls (77.13,106.64) and (76.09,105) .. (75,103.28) .. controls (73.91,101.56) and (72.87,99.92) .. (71.67,99.92) .. controls (70.46,99.92) and (69.42,101.56) .. (68.33,103.28) ;
%Shape: Ellipse [id:dp5139205797749842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (81.67,103.28) .. controls (81.67,106.99) and (78.68,110) .. (75,110) .. controls (71.32,110) and (68.33,106.99) .. (68.33,103.28) .. controls (68.33,99.57) and (71.32,96.56) .. (75,96.56) .. controls (78.68,96.56) and (81.67,99.57) .. (81.67,103.28) -- cycle ;

%Straight Lines [id:da15245169739628006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75,96.56) -- (75,89.5) ;
%Straight Lines [id:da06923944623571221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,60) -- (120,55) -- (100,55) -- (100,60) ;
%Straight Lines [id:da2719271335270208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (77,60) -- (77,43) ;
\draw [shift={(77,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Wave [id:dp4898417911395283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (85.33,46.72) .. controls (86.42,45) and (87.46,43.36) .. (88.67,43.36) .. controls (89.87,43.36) and (90.91,45) .. (92,46.72) .. controls (93.09,48.44) and (94.13,50.08) .. (95.33,50.08) .. controls (96.54,50.08) and (97.58,48.44) .. (98.67,46.72) .. controls (98.67,46.72) and (98.67,46.72) .. (98.67,46.72) ;
%Shape: Ellipse [id:dp5051008295150292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (85.33,46.72) .. controls (85.33,43.01) and (88.32,40) .. (92,40) .. controls (95.68,40) and (98.67,43.01) .. (98.67,46.72) .. controls (98.67,50.43) and (95.68,53.44) .. (92,53.44) .. controls (88.32,53.44) and (85.33,50.43) .. (85.33,46.72) -- cycle ;

%Straight Lines [id:da16749283351630861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (92,53.44) -- (92,60.5) ;
%Straight Lines [id:da5124447308146554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (65,60) -- (105,60) ;
%Shape: Rectangle [id:dp8118975464250003] 
\draw  [draw opacity=0] (10,10) -- (160,10) -- (160,110) -- (10,110) -- cycle ;




\end{tikzpicture}


==> figures/example_y1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da8952914614418681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75,30) -- (75,13) ;
\draw [shift={(75,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Wave [id:dp46978403184127593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (87.33,16.72) .. controls (88.42,15) and (89.46,13.36) .. (90.67,13.36) .. controls (91.87,13.36) and (92.91,15) .. (94,16.72) .. controls (95.09,18.44) and (96.13,20.08) .. (97.33,20.08) .. controls (98.54,20.08) and (99.58,18.44) .. (100.67,16.72) .. controls (100.67,16.72) and (100.67,16.72) .. (100.67,16.72) ;
%Shape: Ellipse [id:dp8507413234823273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (87.33,16.72) .. controls (87.33,13.01) and (90.32,10) .. (94,10) .. controls (97.68,10) and (100.67,13.01) .. (100.67,16.72) .. controls (100.67,20.43) and (97.68,23.44) .. (94,23.44) .. controls (90.32,23.44) and (87.33,20.43) .. (87.33,16.72) -- cycle ;

%Straight Lines [id:da47975388714760003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (94,23.44) -- (94,30.5) ;
%Straight Lines [id:da09127251459310115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (65,30) -- (105,30) ;
%Straight Lines [id:da437945756108963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,30) -- (70,35) -- (40,50) -- (40,60) ;
%Straight Lines [id:da23770567563189204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80,30) -- (80,40) -- (50,55) -- (50,60) ;
%Straight Lines [id:da07771499748387911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,30) -- (100,35) -- (130,50) -- (130,60) ;
%Straight Lines [id:da014731895975025222] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (20,60) -- (55,60) ;
%Straight Lines [id:da28431625473333344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,60) -- (25,77) ;
\draw [shift={(25,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6627969329651352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (115,60) -- (150,60) ;
%Straight Lines [id:da5243147236449776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (145,60) -- (145,77) ;
\draw [shift={(145,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da21040122864947686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,60) -- (120,65) -- (90,80) -- (90,90) ;
%Straight Lines [id:da6231100695275836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (130,60) -- (130,70) -- (100,85) -- (100,90) ;
%Straight Lines [id:da7459421759795463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,60) -- (40,70) -- (70,85) -- (70,90) ;
%Straight Lines [id:da5069665057783058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50,60) -- (50,65) -- (80,80) -- (80,90) ;
%Straight Lines [id:da2656042028032398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (65,90) -- (105,90) ;
%Straight Lines [id:da9703977369428703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (95,90) -- (95,107) ;
\draw [shift={(95,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Wave [id:dp9149075255213774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (138.33,46.22) .. controls (139.42,44.5) and (140.46,42.86) .. (141.67,42.86) .. controls (142.87,42.86) and (143.91,44.5) .. (145,46.22) .. controls (146.09,47.94) and (147.13,49.58) .. (148.33,49.58) .. controls (149.54,49.58) and (150.58,47.94) .. (151.67,46.22) .. controls (151.67,46.22) and (151.67,46.22) .. (151.67,46.22) ;
%Shape: Ellipse [id:dp11781775598814104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (138.33,46.22) .. controls (138.33,42.51) and (141.32,39.5) .. (145,39.5) .. controls (148.68,39.5) and (151.67,42.51) .. (151.67,46.22) .. controls (151.67,49.93) and (148.68,52.94) .. (145,52.94) .. controls (141.32,52.94) and (138.33,49.93) .. (138.33,46.22) -- cycle ;

%Straight Lines [id:da8655265982707347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (145,52.94) -- (145,60) ;
%Shape: Wave [id:dp519173558909437] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (18.33,46.72) .. controls (19.42,45) and (20.46,43.36) .. (21.67,43.36) .. controls (22.87,43.36) and (23.91,45) .. (25,46.72) .. controls (26.09,48.44) and (27.13,50.08) .. (28.33,50.08) .. controls (29.54,50.08) and (30.58,48.44) .. (31.67,46.72) ;
%Shape: Ellipse [id:dp6308585786580386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (18.33,46.72) .. controls (18.33,43.01) and (21.32,40) .. (25,40) .. controls (28.68,40) and (31.67,43.01) .. (31.67,46.72) .. controls (31.67,50.43) and (28.68,53.44) .. (25,53.44) .. controls (21.32,53.44) and (18.33,50.43) .. (18.33,46.72) -- cycle ;

%Straight Lines [id:da642710115947019] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,53.44) -- (25,60.5) ;
%Shape: Wave [id:dp41688597705654784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (81.67,103.28) .. controls (80.58,105) and (79.54,106.64) .. (78.33,106.64) .. controls (77.13,106.64) and (76.09,105) .. (75,103.28) .. controls (73.91,101.56) and (72.87,99.92) .. (71.67,99.92) .. controls (70.46,99.92) and (69.42,101.56) .. (68.33,103.28) ;
%Shape: Ellipse [id:dp14697067221866966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (81.67,103.28) .. controls (81.67,106.99) and (78.68,110) .. (75,110) .. controls (71.32,110) and (68.33,106.99) .. (68.33,103.28) .. controls (68.33,99.57) and (71.32,96.56) .. (75,96.56) .. controls (78.68,96.56) and (81.67,99.57) .. (81.67,103.28) -- cycle ;

%Straight Lines [id:da009821238827461332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75,96.56) -- (75,89.5) ;
%Straight Lines [id:da22482696530361568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,60) -- (120,55) -- (90,40) -- (90,30) ;
%Shape: Rectangle [id:dp6091304617954781] 
\draw  [draw opacity=0] (10,10) -- (160,10) -- (160,110) -- (10,110) -- cycle ;




\end{tikzpicture}


==> figures/large_substation.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,160); %set diagram left start at 0, and has height of 160

%Straight Lines [id:da7981948636325737] 
\draw [line width=3]    (360,65) -- (340,65) ;
%Straight Lines [id:da9776627952869764] 
\draw [line width=3]    (360,95) -- (340,95) ;
%Shape: Rectangle [id:dp36017218515804017] 
\draw  [line width=1.5]  (360,50) -- (500,50) -- (500,110) -- (360,110) -- cycle ;
%Straight Lines [id:da4330049679256126] 
\draw [line width=3]    (435,30) -- (435,50) ;
%Straight Lines [id:da3009002800469598] 
\draw [line width=3]    (465,30) -- (465,50) ;
%Shape: Rectangle [id:dp24235980069565133] 
\draw  [line width=1.5]  (473.33,86.67) -- (486.67,86.67) -- (486.67,100) -- (473.33,100) -- cycle ;
%Straight Lines [id:da3170481564486358] 
\draw [line width=1.5]    (473.33,86.67) -- (486.67,100) ;
%Straight Lines [id:da9448895858944024] 
\draw [line width=1.5]    (473.33,100) -- (486.67,86.67) ;

%Straight Lines [id:da8028254033810696] 
\draw [line width=1.5]    (480,100) -- (480,120) ;
%Shape: Wave [id:dp18468390423807513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (473.33,126.67) .. controls (474.42,124.96) and (475.46,123.33) .. (476.67,123.33) .. controls (477.87,123.33) and (478.91,124.96) .. (480,126.67) .. controls (481.09,128.37) and (482.13,130) .. (483.33,130) .. controls (484.54,130) and (485.58,128.37) .. (486.67,126.67) .. controls (486.67,126.67) and (486.67,126.67) .. (486.67,126.67) ;
%Shape: Circle [id:dp6791987554329166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (473.33,126.67) .. controls (473.33,122.98) and (476.32,120) .. (480,120) .. controls (483.68,120) and (486.67,122.98) .. (486.67,126.67) .. controls (486.67,130.35) and (483.68,133.33) .. (480,133.33) .. controls (476.32,133.33) and (473.33,130.35) .. (473.33,126.67) -- cycle ;

%Straight Lines [id:da1321693915453599] 
\draw [line width=3]    (435,110) -- (435,130) ;
%Straight Lines [id:da5996025297020889] 
\draw [line width=3]    (465,110) -- (465,130) ;
%Shape: Rectangle [id:dp18927560526371867] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (394,104) -- (406,104) -- (406,116) -- (394,116) -- cycle ;
%Shape: Rectangle [id:dp14473402492433374] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (354,74) -- (366,74) -- (366,86) -- (354,86) -- cycle ;
%Shape: Rectangle [id:dp31488818948414754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (445,104) -- (457,104) -- (457,116) -- (445,116) -- cycle ;
%Shape: Rectangle [id:dp16731511135184773] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (494,74) -- (506,74) -- (506,86) -- (494,86) -- cycle ;
%Shape: Rectangle [id:dp4372320580175495] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (444,44) -- (456,44) -- (456,56) -- (444,56) -- cycle ;
%Shape: Rectangle [id:dp390347960796529] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (394,44) -- (406,44) -- (406,56) -- (394,56) -- cycle ;
%Straight Lines [id:da5234142500690483] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (320,65) -- (340,65) ;
%Straight Lines [id:da11622229444769194] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (320,95) -- (340,95) ;
%Straight Lines [id:da36521828808414647] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (465,10) -- (465,30) ;
%Straight Lines [id:da9622710178970297] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (435,10) -- (435,30) ;
%Straight Lines [id:da5323876340340365] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (435,150) -- (435,130) ;
%Straight Lines [id:da210334443507447] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (465,150) -- (465,130) ;
%Shape: Wave [id:dp8819716373042533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (414,93.33) .. controls (415.09,91.63) and (416.13,90) .. (417.33,90) .. controls (418.54,90) and (419.58,91.63) .. (420.67,93.33) .. controls (421.75,95.04) and (422.79,96.67) .. (424,96.67) .. controls (425.16,96.67) and (426.16,95.17) .. (427.2,93.54) ;
%Shape: Circle [id:dp2763895136680248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (414,93.33) .. controls (414,89.65) and (416.98,86.67) .. (420.67,86.67) .. controls (424.35,86.67) and (427.33,89.65) .. (427.33,93.33) .. controls (427.33,97.02) and (424.35,100) .. (420.67,100) .. controls (416.98,100) and (414,97.02) .. (414,93.33) -- cycle ;

%Straight Lines [id:da014530258265911256] 
\draw [line width=1.5]    (420,100) -- (420,120) ;
%Shape: Rectangle [id:dp08543548189589001] 
\draw  [line width=1.5]  (413,120) -- (426.33,120) -- (426.33,133.33) -- (413,133.33) -- cycle ;
%Straight Lines [id:da7571507824434116] 
\draw [line width=1.5]    (413,120) -- (426.33,133.33) ;
%Straight Lines [id:da9114724271511272] 
\draw [line width=1.5]    (413,133.33) -- (426.33,120) ;

%Shape: Rectangle [id:dp5262865115548138] 
\draw  [line width=1.5]  (373.33,86.67) -- (386.67,86.67) -- (386.67,100) -- (373.33,100) -- cycle ;
%Straight Lines [id:da5839711627505273] 
\draw [line width=1.5]    (373.33,86.67) -- (386.67,100) ;
%Straight Lines [id:da7850781958121595] 
\draw [line width=1.5]    (373.33,100) -- (386.67,86.67) ;

%Straight Lines [id:da6063275954090795] 
\draw [line width=1.5]    (380,100) -- (380,120) ;
%Shape: Wave [id:dp5713752484719439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (373.33,126.67) .. controls (374.42,124.96) and (375.46,123.33) .. (376.67,123.33) .. controls (377.87,123.33) and (378.91,124.96) .. (380,126.67) .. controls (381.09,128.37) and (382.13,130) .. (383.33,130) .. controls (384.54,130) and (385.58,128.37) .. (386.67,126.67) .. controls (386.67,126.67) and (386.67,126.67) .. (386.67,126.67) ;
%Shape: Circle [id:dp201937917047469] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (373.33,126.67) .. controls (373.33,122.98) and (376.32,120) .. (380,120) .. controls (383.68,120) and (386.67,122.98) .. (386.67,126.67) .. controls (386.67,130.35) and (383.68,133.33) .. (380,133.33) .. controls (376.32,133.33) and (373.33,130.35) .. (373.33,126.67) -- cycle ;

%Shape: Rectangle [id:dp37360948776284064] 
\draw  [line width=1.5]  (373.33,26.67) -- (386.67,26.67) -- (386.67,40) -- (373.33,40) -- cycle ;
%Straight Lines [id:da4957379963256888] 
\draw [line width=1.5]    (373.33,26.67) -- (386.67,40) ;
%Straight Lines [id:da5533008208240557] 
\draw [line width=1.5]    (373.33,40) -- (386.67,26.67) ;

%Straight Lines [id:da2920641459658788] 
\draw [line width=1.5]    (380,40) -- (380,60) ;
%Shape: Wave [id:dp5520127484301511] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (373.33,66.67) .. controls (374.42,64.96) and (375.46,63.33) .. (376.67,63.33) .. controls (377.87,63.33) and (378.91,64.96) .. (380,66.67) .. controls (381.09,68.37) and (382.13,70) .. (383.33,70) .. controls (384.54,70) and (385.58,68.37) .. (386.67,66.67) .. controls (386.67,66.67) and (386.67,66.67) .. (386.67,66.67) ;
%Shape: Circle [id:dp24993327417637756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (373.33,66.67) .. controls (373.33,62.98) and (376.32,60) .. (380,60) .. controls (383.68,60) and (386.67,62.98) .. (386.67,66.67) .. controls (386.67,70.35) and (383.68,73.33) .. (380,73.33) .. controls (376.32,73.33) and (373.33,70.35) .. (373.33,66.67) -- cycle ;

%Shape: Rectangle [id:dp1513153148903882] 
\draw  [line width=1.5]  (473.33,26.67) -- (486.67,26.67) -- (486.67,40) -- (473.33,40) -- cycle ;
%Straight Lines [id:da705318356757796] 
\draw [line width=1.5]    (473.33,26.67) -- (486.67,40) ;
%Straight Lines [id:da628157894342774] 
\draw [line width=1.5]    (473.33,40) -- (486.67,26.67) ;

%Straight Lines [id:da6266909986610025] 
\draw [line width=1.5]    (480,40) -- (480,60) ;
%Shape: Wave [id:dp391677707094474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (473.33,66.67) .. controls (474.42,64.96) and (475.46,63.33) .. (476.67,63.33) .. controls (477.87,63.33) and (478.91,64.96) .. (480,66.67) .. controls (481.09,68.37) and (482.13,70) .. (483.33,70) .. controls (484.54,70) and (485.58,68.37) .. (486.67,66.67) .. controls (486.67,66.67) and (486.67,66.67) .. (486.67,66.67) ;
%Shape: Circle [id:dp2552376423672529] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (473.33,66.67) .. controls (473.33,62.98) and (476.32,60) .. (480,60) .. controls (483.68,60) and (486.67,62.98) .. (486.67,66.67) .. controls (486.67,70.35) and (483.68,73.33) .. (480,73.33) .. controls (476.32,73.33) and (473.33,70.35) .. (473.33,66.67) -- cycle ;

%Shape: Wave [id:dp828357630071654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (414,33.33) .. controls (415.09,31.63) and (416.13,30) .. (417.33,30) .. controls (418.54,30) and (419.58,31.63) .. (420.67,33.33) .. controls (421.75,35.04) and (422.79,36.67) .. (424,36.67) .. controls (425.16,36.67) and (426.16,35.17) .. (427.2,33.54) ;
%Shape: Circle [id:dp09433290761798441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (414,33.33) .. controls (414,29.65) and (416.98,26.67) .. (420.67,26.67) .. controls (424.35,26.67) and (427.33,29.65) .. (427.33,33.33) .. controls (427.33,37.02) and (424.35,40) .. (420.67,40) .. controls (416.98,40) and (414,37.02) .. (414,33.33) -- cycle ;

%Straight Lines [id:da6963613269957443] 
\draw [line width=1.5]    (420,40) -- (420,60) ;
%Shape: Rectangle [id:dp6960995044255391] 
\draw  [line width=1.5]  (413,60) -- (426.33,60) -- (426.33,73.33) -- (413,73.33) -- cycle ;
%Straight Lines [id:da1640799122678166] 
\draw [line width=1.5]    (413,60) -- (426.33,73.33) ;
%Straight Lines [id:da08674912789621292] 
\draw [line width=1.5]    (413,73.33) -- (426.33,60) ;

%Shape: Rectangle [id:dp18773156147232561] 
\draw  [draw opacity=0] (320,10) -- (510,10) -- (510,150) -- (320,150) -- cycle ;




\end{tikzpicture}


==> figures/small_substation.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,160); %set diagram left start at 0, and has height of 160

%Shape: Rectangle [id:dp9931791695224562] 
\draw  [line width=1.5]  (523.33,56.67) -- (536.67,56.67) -- (536.67,70) -- (523.33,70) -- cycle ;
%Straight Lines [id:da18240267796049459] 
\draw [line width=1.5]    (523.33,56.67) -- (536.67,70) ;
%Straight Lines [id:da9222375727167185] 
\draw [line width=1.5]    (523.33,70) -- (536.67,56.67) ;

%Straight Lines [id:da0568943197504469] 
\draw [line width=1.5]    (530,70) -- (530,90) ;
%Shape: Wave [id:dp6112403982615975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (523.33,96.67) .. controls (524.42,94.96) and (525.46,93.33) .. (526.67,93.33) .. controls (527.87,93.33) and (528.91,94.96) .. (530,96.67) .. controls (531.09,98.37) and (532.13,100) .. (533.33,100) .. controls (534.54,100) and (535.58,98.37) .. (536.67,96.67) ;
%Shape: Circle [id:dp04073323510838922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (523.33,96.67) .. controls (523.33,92.98) and (526.32,90) .. (530,90) .. controls (533.68,90) and (536.67,92.98) .. (536.67,96.67) .. controls (536.67,100.35) and (533.68,103.33) .. (530,103.33) .. controls (526.32,103.33) and (523.33,100.35) .. (523.33,96.67) -- cycle ;

%Straight Lines [id:da2075519850547629] 
\draw [line width=3]    (545,60) -- (545,80) ;
%Straight Lines [id:da0581767287966406] 
\draw [line width=3]    (575,60) -- (575,80) ;
%Straight Lines [id:da09345687070280739] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (575,40) -- (575,60) ;
%Straight Lines [id:da8203965790368474] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (545,40) -- (545,60) ;
%Straight Lines [id:da29152895927534284] 
\draw [line width=3]    (545,80) -- (545,100) ;
%Straight Lines [id:da7686415801848384] 
\draw [line width=3]    (575,80) -- (575,100) ;
%Straight Lines [id:da13405820936601387] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (545,120) -- (545,100) ;
%Straight Lines [id:da26523087851180716] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (575,120) -- (575,100) ;
%Shape: Wave [id:dp7335550156358154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (584,63.33) .. controls (585.09,61.63) and (586.13,60) .. (587.33,60) .. controls (588.54,60) and (589.58,61.63) .. (590.67,63.33) .. controls (591.75,65.04) and (592.79,66.67) .. (594,66.67) .. controls (595.16,66.67) and (596.16,65.17) .. (597.2,63.54) ;
%Shape: Circle [id:dp14452136164066176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (584,63.33) .. controls (584,59.65) and (586.98,56.67) .. (590.67,56.67) .. controls (594.35,56.67) and (597.33,59.65) .. (597.33,63.33) .. controls (597.33,67.02) and (594.35,70) .. (590.67,70) .. controls (586.98,70) and (584,67.02) .. (584,63.33) -- cycle ;

%Straight Lines [id:da8883252552970933] 
\draw [line width=1.5]    (590,70) -- (590,90) ;
%Shape: Rectangle [id:dp37562038126204467] 
\draw  [line width=1.5]  (583,90) -- (596.33,90) -- (596.33,103.33) -- (583,103.33) -- cycle ;
%Straight Lines [id:da42148547158030414] 
\draw [line width=1.5]    (583,90) -- (596.33,103.33) ;
%Straight Lines [id:da30174435844924175] 
\draw [line width=1.5]    (583,103.33) -- (596.33,90) ;

%Straight Lines [id:da36558020049893947] 
\draw [line width=1.5]    (520,80) -- (600,80) ;
%Shape: Rectangle [id:dp18918952089838248] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (554,74) -- (566,74) -- (566,86) -- (554,86) -- cycle ;
%Shape: Rectangle [id:dp24881663943593402] 
\draw  [draw opacity=0] (510,10) -- (610,10) -- (610,150) -- (510,150) -- cycle ;




\end{tikzpicture}

